Unlocking the Power of Loops in Pretrained LLMs with Loop Residuals

Looped Transformers iterate a shared block of layers to increase computation without adding parameters, offering stronger performance and test-time scaling. However, this power has so far required training from scratch and yielded only modest gains for LLMs. Finetuning existing models into loops is far cheaper, yet also brings only marginal gains over SFT. We propose LoopRes, an effective, scalable, and simple approach that turns loops into significant and consistent gains for pretrained LLMs. Building on Attention Residuals, LoopRes lets each looped layer attend directly to the outputs of earlier loops. Since these outputs are iterates of the same layers and become harder to tell apart, we give each a trainable loop-aware key that encodes its structural identity. Attending to all earlier loops also lets layers skip intermediate ones, so we restrict each layer to a residual window of the latest W loops, forcing every loop to build incrementally on recent ones. Across 6 pretrained LLMs from 3 model families and 9 benchmarks, LoopRes delivers significant and consistent gains: at 2x compute, it improves Qwen3-1.7B-Base by 29.1% over SFT, more than doubling the gain of the state-of-the-art baseline. The gains hold on larger models up to 30B and across all three families. More importantly, from 1.7B to 8B, LoopRes scales more steeply than SFT as compute grows, reaching a higher ceiling while needing less compute on long outputs. These results establish LoopRes as an effective looping approach, delivering both better performance and better test-time scaling.

==> figures_tex/app_data2x.tex <==
% Drawn by draw/app_data2x.py.
\begin{minipage}[t]{0.485\textwidth}
  \centering
  \includegraphics[width=\textwidth]{figures/app_data2x.pdf}
  \vspace{-3pt}
  \caption{\textbf{Test-time scaling of SFT at matched training compute.}
    Average score on seven math and code benchmarks against decode compute as the thinking budget grows from 1K to 30K tokens, on Qwen3-1.7B-Base.
    Both curves are SFT, trained on 1$\times$ and 2$\times$ the finetuning data.}
  \label{fig:app_data2x}
\end{minipage}%


==> figures_tex/scaling_4b8b.tex <==
% Drawn by draw/scaling_4b8b.py. Included in the appendix as a standalone panel.
\begin{minipage}[t]{0.485\textwidth}
  \centering
  \includegraphics[width=\textwidth]{figures/scaling_4b8b.pdf}
  \vspace{-3pt}
  \caption{\textbf{Looping versus doubling the parameters.}
    Average score on the five benchmarks of \cref{tab:scale} against mean decode compute, as the thinking budget grows from 1K to 30K tokens.
    \method{} runs on Qwen3-4B-Base at 2$\times$ compute, and SFT on Qwen3-8B-Base, a backbone of twice the parameters.}
  \label{fig:scale4b8b}
\end{minipage}%


==> figures_tex/tts_loops.tex <==
% Drawn by draw/tts_loops.py. Every depth is measured at checkpoint 12000. The right column of the results row in
% sections/exp.tex.
\begin{minipage}[t]{0.275\textwidth}
  \vspace{0pt}
  \centering
  % raised so the top of the legend lines up with the captions of the tables beside it
  \vspace{-3.4pt}
  \includegraphics[width=\textwidth]{figures/tts_loops.pdf}
  \vspace{-18pt}
  \caption{\textbf{Test-time scaling across loop depths.}
    Average score on seven benchmarks from 1K to 30K tokens on Qwen3-1.7B-Base.}
  \label{fig:tts_loops}
\end{minipage}%

